Predictor-corrector method based on dynamic mode decomposition for tensor-train nonequilibrium Green's function calculations

The nonequilibrium Green's function (NEGF) formalism is a powerful tool to study the nonequilibrium dynamics of correlated lattice systems, but its applicability to realistic system sizes and long timescales is limited by unfavorable memory scaling. While compressed representations, such as the recently introduced quantics tensor train (QTT) format, alleviate the memory bottleneck, the efficiency of QTT-NEGF calculations is hindered by poor initializations and slow or unstable convergence of globally updated self-consistent iterations. Here, we introduce a predictor-corrector solver for QTT-NEGF simulations that combines dynamic mode decomposition (DMD) extrapolation with the recently proposed causality-preserving block-time-stepping updates. The DMD predictor supplies accurate initial guesses that reduce the iteration count of the calculation, while the block-time-stepping correction ensures stable convergence even for long propagation intervals. Applying this method to the Hubbard model on a $32\times 32$ lattice within the nonequilibrium $GW$ approximation, we demonstrate stable propagation up to times of $t_\mathrm{max}=512$ inverse hoppings, surpassing the capabilities of both matrix-based implementations and previous QTT solvers. Our contribution is twofold. (i) We integrate tensor dynamic mode decomposition with the QTT representation, which establishes a general framework that is not limited to NEGFs. (ii) We demonstrate its practical benefits in NEGF simulations, where it enables stable and efficient access to unprecedented timescales at high momentum resolution, thereby advancing controlled studies of long-time dynamics and nonequilibrium steady states in correlated lattice systems.

==> figures/Atilde_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2-leg tensor] (3) at (0, 0) {};
		\node [style=none, label={left:$\alpha\vphantom{'}$}] (10) at (-1, 0) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none, label={right:$\alpha'$}] (15) at (2.75, 0) {};
		\node [style=diamondinv] (16) at (2, 0) {};
		\node [style=none] (17) at (0, 1) {$U^\dagger X_2 V$};
		\node [style=none] (18) at (2, 1) {$S^{-1}\vphantom{{}_2}$};
		\node [style=none] (19) at (1.225, 0.25) {${}_{\beta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (10.center) to (12.center);
		\draw [style=normal] (16) to (15.center);
		\draw [style=normal] (13.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Atilde_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2-leg tensor round] (3) at (0, 0.125) {};
		\node [style=none, label={[xshift=-1pt,yshift=1pt]below:$\alpha\vphantom{'}$}] (10) at (-0.25, -0.4) {};
		\node [style=none, label={[xshift=1pt,yshift=1pt]below:$\alpha'$}] (11) at (0.25, -0.4) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (10.center) to (12.center);
		\draw [style=normal] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Atilde_eigendecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pentagon] (0) at (0, 0.125) {};
		\node [style=circle] (1) at (-1, 0.125) {};
		\node [style=circleinv] (2) at (1, 0.125) {};
		\node [style=none, label={[yshift=1pt]below:$\alpha\vphantom{'}$}] (5) at (-1, -0.4) {};
		\node [style=none, label={[yshift=1pt]below:$\alpha'$}] (7) at (1, -0.4) {};
		\node [style=none] (8) at (-0.45, 0.425) {${}_{\ell\vphantom{'}}$};
		\node [style=none] (9) at (0.55, 0.425) {${}_{\ell'}$};
		\node [style=none] (10) at (-1, 1.125) {$W\vphantom{{}^{-1}}$};
		\node [style=none] (11) at (0, 1.125) {$\Lambda\vphantom{{}^{-1}}$};
		\node [style=none] (12) at (1.4, 1.125) {$W^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (0);
		\draw [style=normal] (0) to (2);
		\draw [style=normal] (2) to (7.center);
		\draw [style=normal] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Lambdapowm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pentagon] (25) at (-1, 0.125) {};
		\node [style=pentagon] (26) at (0, 0.125) {};
		\node [style=pentagon] (29) at (1, 0.125) {};
		\node [style=none, label={below:$t_n\vphantom{\ell}$}] (31) at (0, -0.4) {};
		\node [style=none] (32) at (1, -0.4) {};
		\node [style=none] (33) at (-1, -0.4) {};
		\node [style=blackcircle] (35) at (-2, 0.125) {};
		\node [style=none, label={below:$\ell$}] (36) at (-2, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (26) to (25);
		\draw [style=normal] (26) to (29);
		\draw [style=normal] (25) to (33.center);
		\draw [style=normal] (26) to (31.center);
		\draw [style=normal] (29) to (32.center);
		\draw [style=normal] (35) to (36.center);
		\draw [style=normal] (35) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Lambdapowm_ellprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pentagon] (25) at (-1, 0.125) {};
		\node [style=pentagon] (26) at (0, 0.125) {};
		\node [style=pentagon] (29) at (1, 0.125) {};
		\node [style=none, label={below:$t_n\vphantom{\ell}$}] (31) at (0, -0.4) {};
		\node [style=none] (32) at (1, -0.4) {};
		\node [style=none] (33) at (-1, -0.4) {};
		\node [style=blackcircle] (35) at (-2, 0.125) {};
		\node [style=none, label={below:$\ell$}] (36) at (-2, -0.4) {};
		\node [style=none, label={left:$\ell'\!$}] (37) at (-2.7, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (26) to (25);
		\draw [style=normal] (26) to (29);
		\draw [style=normal] (25) to (33.center);
		\draw [style=normal] (26) to (31.center);
		\draw [style=normal] (29) to (32.center);
		\draw [style=normal] (35) to (36.center);
		\draw [style=normal] (35) to (25);
		\draw [style=normal] (37.center) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Phi_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackqtt] (16) at (-2.5, 0.875) {};
		\node [style=blackqtt] (17) at (-1.5, 0.875) {};
		\node [style=blackqtt] (18) at (0.5, 0.875) {};
		\node [style=blackqtt] (19) at (2.5, 0.875) {};
		\node [style=blackqtt] (23) at (-0.5, 0.875) {};
		\node [style=blackqtt] (24) at (1.5, 0.875) {};
		\node [style=none] (28) at (-1.5, 0.35) {};
		\node [style=none] (31) at (-0.5, 0.35) {};
		\node [style=none] (33) at (-2.5, 0.35) {};
		\node [style=rightorth] (35) at (0.5, -0.45) {};
		\node [style=rightorth] (36) at (1.5, -0.45) {};
		\node [style=rightorth] (40) at (2.5, -0.45) {};
		\node [style=none] (42) at (1.175, 0.175) {${}_{t_n}$};
		\node [style=none] (43) at (-3.5, 0.875) {$X_2$};
		\node [style=none] (45) at (3.325, -0.45) {$V$};
		\node [style=none, label={below:$\underbrace{\qquad\quad}_{i_n}$}] (46) at (-1.5, 0.7) {};
		\node [style=diamondinv] (49) at (0.5, -1.475) {};
		\node [style=none] (50) at (0.2, -1.95) {${}_{\alpha}$};
		\node [style=none] (51) at (0.225, -1) {${}_{\beta}$};
		\node [style=circle] (52) at (0.5, -2.45) {};
		\node [style=none, label={[yshift=1pt]below:$\ell$}] (53) at (0.5, -2.975) {};
		\node [style=none] (55) at (1.325, -2.425) {$W\vphantom{{}^{-1}}$};
		\node [style=none] (56) at (1.525, -1.45) {$S^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (17) to (16);
		\draw [style=normal] (17) to (23);
		\draw [style=normal] (19) to (24);
		\draw [style=normal] (23) to (18);
		\draw [style=normal] (18) to (24);
		\draw [style=normal] (36) to (35);
		\draw [style=normal] (36) to (40);
		\draw [style=normal] (16) to (33.center);
		\draw [style=normal] (17) to (28.center);
		\draw [style=normal] (18) to (35);
		\draw [style=normal] (24) to (36);
		\draw [style=normal] (19) to (40);
		\draw [style=normal] (23) to (31.center);
		\draw [style=normal] (52) to (53.center);
		\draw [style=normal] (35) to (49);
		\draw [style=normal] (52) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Phi_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackqtt] (16) at (-2.5, 0.125) {};
		\node [style=blackqtt] (17) at (-1.5, 0.125) {};
		\node [style=blackqtt] (23) at (-0.5, 0.125) {};
		\node [style=none] (28) at (-1.5, -0.4) {};
		\node [style=none] (31) at (-0.5, -0.4) {};
		\node [style=none] (33) at (-2.5, -0.4) {};
		\node [style=none, label={below:$\underbrace{\qquad\quad}_{\displaystyle i_n}$}] (46) at (-1.5, -0.05) {};
		\node [style=circle] (52) at (0.5, 0.125) {};
		\node [style=none, label={[yshift=1pt]below:$\ell$}] (53) at (0.5, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (17) to (16);
		\draw [style=normal] (17) to (23);
		\draw [style=normal] (16) to (33.center);
		\draw [style=normal] (17) to (28.center);
		\draw [style=normal] (23) to (31.center);
		\draw [style=normal] (52) to (53.center);
		\draw [style=normal] (23) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Phi_inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackqtt] (16) at (-2.5, 0.15) {};
		\node [style=blackqtt] (17) at (-1.5, 0.15) {};
		\node [style=blackqtt] (23) at (-0.5, 0.15) {};
		\node [style=none] (28) at (-1.5, -0.375) {};
		\node [style=none] (31) at (-0.5, -0.375) {};
		\node [style=none] (33) at (-2.5, -0.375) {};
		\node [style=circle] (52) at (-3.5, 0.15) {};
		\node [style=none] (53) at (-3.5, -0.375) {};
		\node [style=none] (54) at (-3.1, -0.2) {$\scriptstyle \ell'$};
		\node [style=none] (55) at (-1, -0.275) {$\scriptstyle i_{\overline{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (17) to (16);
		\draw [style=normal] (17) to (23);
		\draw [style=normal] (16) to (33.center);
		\draw [style=normal] (17) to (28.center);
		\draw [style=normal] (23) to (31.center);
		\draw [style=normal] (52) to (53.center);
		\draw [style=normal] (52) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/S.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.625, 0.125) {};
		\node [style=none] (5) at (0.625, 0.125) {};
		\node [style=diamond] (19) at (0, 0.125) {};
		\node [style=none] (20) at (-0.625, 0.35) {${}_{\alpha}$};
		\node [style=none] (22) at (0.65, 0.375) {${}_{\beta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1.center) to (19);
		\draw [style=normal] (19) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Sinv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.625, 0.125) {};
		\node [style=none] (5) at (0.625, 0.125) {};
		\node [style=diamondinv] (19) at (0, 0.125) {};
		\node [style=none] (20) at (0.625, 0.35) {${}_{\alpha}$};
		\node [style=none] (21) at (-0.625, 0.325) {${}_{\beta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1.center) to (19);
		\draw [style=normal] (19) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/UdagX2V.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackqtt] (16) at (-2.5, 0.875) {};
		\node [style=blackqtt] (17) at (-1.5, 0.875) {};
		\node [style=blackqtt] (18) at (0.5, 0.875) {};
		\node [style=blackqtt] (19) at (2.5, 0.875) {};
		\node [style=blackqtt] (23) at (-0.5, 0.875) {};
		\node [style=blackqtt] (24) at (1.5, 0.875) {};
		\node [style=leftorth] (28) at (-1.5, -0.75) {};
		\node [style=leftorth] (29) at (-0.5, -0.75) {};
		\node [style=none, label={below:$\alpha$}] (31) at (-0.5, -1.275) {};
		\node [style=leftorth] (33) at (-2.5, -0.75) {};
		\node [style=rightorth] (35) at (0.5, -0.75) {};
		\node [style=rightorth] (36) at (1.5, -0.75) {};
		\node [style=none, label={below:$\beta$}] (37) at (0.5, -1.275) {};
		\node [style=rightorth] (40) at (2.5, -0.75) {};
		\node [style=none] (41) at (-1.075, 0) {${}_{i_n}$};
		\node [style=none] (42) at (1.15, 0) {${}_{t_n}$};
		\node [style=none] (43) at (-3.5, 0.875) {$X_2$};
		\node [style=none] (44) at (-3.5, -0.75) {$U^\dagger$};
		\node [style=none] (45) at (3.5, -0.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (17) to (16);
		\draw [style=normal] (17) to (23);
		\draw [style=normal] (19) to (24);
		\draw [style=normal] (23) to (18);
		\draw [style=normal] (18) to (24);
		\draw [style=normal] (29) to (31.center);
		\draw [style=normal, in=360, out=180] (29) to (28);
		\draw [style=normal] (33) to (28);
		\draw [style=normal] (35) to (37.center);
		\draw [style=normal] (36) to (35);
		\draw [style=normal] (36) to (40);
		\draw [style=normal] (16) to (33);
		\draw [style=normal] (17) to (28);
		\draw [style=normal] (23) to (29);
		\draw [style=normal] (18) to (35);
		\draw [style=normal] (24) to (36);
		\draw [style=normal] (19) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/UdagX2V_matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2-leg tensor] (3) at (0, 0.125) {};
		\node [style=none, label={below:$\alpha$}] (10) at (-0.25, -0.4) {};
		\node [style=none, label={below:$\beta$}] (11) at (0.25, -0.4) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (10.center) to (12.center);
		\draw [style=normal] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Uqtt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leftorth] (0) at (-0.5, 0.125) {};
		\node [style=leftorth] (1) at (0.5, 0.125) {};
		\node [style=none] (7) at (-0.5, -0.4) {};
		\node [style=none] (8) at (0.5, -0.4) {};
		\node [style=none] (19) at (1.125, 0.125) {};
		\node [style=leftorth] (22) at (-1.5, 0.125) {};
		\node [style=none] (24) at (-1.5, -0.4) {};
		\node [style=none] (25) at (1.125, 0.375) {${}_{\alpha}$};
		\node [style=none] (26) at (-0.1, -0.275) {$\scriptstyle i_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (0) to (7.center);
		\draw [style=normal] (1) to (8.center);
		\draw [style=normal, in=360, out=180] (1) to (0);
		\draw [style=normal] (22) to (24.center);
		\draw [style=normal] (22) to (0);
		\draw [style=normal] (1) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Vdagqtt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rightorth] (5) at (-0.525, 0.125) {};
		\node [style=rightorth] (6) at (0.475, 0.125) {};
		\node [style=none] (12) at (-0.525, -0.4) {};
		\node [style=none] (13) at (0.475, -0.4) {};
		\node [style=none] (19) at (-1.15, 0.125) {};
		\node [style=rightorth] (25) at (1.475, 0.125) {};
		\node [style=none] (26) at (1.475, -0.4) {};
		\node [style=none] (28) at (-1.15, 0.35) {${}_{\beta}$};
		\node [style=none] (29) at (0.975, -0.275) {$\scriptstyle t_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (5) to (12.center);
		\draw [style=normal] (6) to (13.center);
		\draw [style=normal] (6) to (5);
		\draw [style=normal] (25) to (26.center);
		\draw [style=normal] (19.center) to (5);
		\draw [style=normal] (6) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X1_pinv_labelless.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rightorth] (0) at (-1.875, 0.125) {};
		\node [style=rightorth] (1) at (-0.875, 0.125) {};
		\node [style=leftorth] (5) at (0.875, 0.125) {};
		\node [style=leftorth] (6) at (1.875, 0.125) {};
		\node [style=none] (7) at (-1.875, -0.4) {};
		\node [style=none] (8) at (-0.875, -0.4) {};
		\node [style=none] (12) at (0.875, -0.4) {};
		\node [style=none] (13) at (1.875, -0.4) {};
		\node [style=diamondinv] (19) at (0, 0.125) {};
		\node [style=rightorth] (22) at (-2.875, 0.125) {};
		\node [style=none] (24) at (-2.875, -0.4) {};
		\node [style=leftorth] (25) at (2.875, 0.125) {};
		\node [style=none] (26) at (2.875, -0.4) {};
		\node [style=none] (27) at (0.4, 0.375) {${}_{\alpha}$};
		\node [style=none] (28) at (-0.375, 0.35) {${}_{\beta}$};
		\node [style=none] (30) at (2.325, -0.275) {$\scriptstyle i_{\overline{n}}$};
		\node [style=none] (31) at (-1.35, -0.3) {$\scriptstyle t_{\overline{n}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (0) to (7.center);
		\draw [style=normal] (1) to (8.center);
		\draw [style=normal] (5) to (12.center);
		\draw [style=normal] (6) to (13.center);
		\draw [style=normal] (6) to (5);
		\draw [style=normal, in=360, out=180] (1) to (0);
		\draw [style=normal] (22) to (24.center);
		\draw [style=normal] (25) to (26.center);
		\draw [style=normal] (22) to (0);
		\draw [style=normal] (1) to (19);
		\draw [style=normal] (19) to (5);
		\draw [style=normal] (6) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X1_svd1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leftorth] (0) at (-2.25, 0.125) {};
		\node [style=leftorth] (1) at (-1.25, 0.125) {};
		\node [style=2-leg tensor] (4) at (0, 0.125) {};
		\node [style=rightorth] (5) at (1.25, 0.125) {};
		\node [style=rightorth] (6) at (2.25, 0.125) {};
		\node [style=none] (7) at (-2.25, -0.4) {};
		\node [style=none] (8) at (-1.25, -0.4) {};
		\node [style=none] (12) at (1.25, -0.4) {};
		\node [style=none] (13) at (2.25, -0.4) {};
		\node [style=none] (14) at (-0.3, -0.4) {};
		\node [style=none] (15) at (0.3, -0.4) {};
		\node [style=none] (16) at (-0.3, 0.1) {};
		\node [style=none] (17) at (0.3, 0.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (0) to (7.center);
		\draw [style=normal] (1) to (8.center);
		\draw [style=normal] (5) to (12.center);
		\draw [style=normal] (6) to (13.center);
		\draw [style=normal] (6) to (5);
		\draw [style=normal] (1) to (0);
		\draw [style=normal] (1) to (4);
		\draw [style=normal] (4) to (5);
		\draw [style=normal] (16.center) to (14.center);
		\draw [style=normal] (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X1_svd1_brace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leftorth] (0) at (-2.25, 0.125) {};
		\node [style=leftorth] (1) at (-1.25, 0.125) {};
		\node [style=2-leg tensor] (4) at (0, 0.125) {};
		\node [style=rightorth] (5) at (1.25, 0.125) {};
		\node [style=rightorth] (6) at (2.25, 0.125) {};
		\node [style=none] (7) at (-2.25, -0.4) {};
		\node [style=none] (8) at (-1.25, -0.4) {};
		\node [style=none] (12) at (1.25, -0.4) {};
		\node [style=none] (13) at (2.25, -0.4) {};
		\node [style=none] (14) at (-0.3, -0.4) {};
		\node [style=none] (15) at (0.3, -0.4) {};
		\node [style=none] (16) at (-0.3, 0.1) {};
		\node [style=none] (17) at (0.3, 0.1) {};
		\node [style=none, label={below:$\underbrace{\qquad\quad}_{i_n}$}] (18) at (-1.25, -0.25) {};
		\node [style=none, label={below:$\underbrace{\qquad\quad}_{t_n}$}] (19) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (0) to (7.center);
		\draw [style=normal] (1) to (8.center);
		\draw [style=normal] (5) to (12.center);
		\draw [style=normal] (6) to (13.center);
		\draw [style=normal] (6) to (5);
		\draw [style=normal, in=360, out=180] (1) to (0);
		\draw [style=normal] (1) to (4);
		\draw [style=normal] (4) to (5);
		\draw [style=normal] (16.center) to (14.center);
		\draw [style=normal] (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X1_svd2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leftorth] (0) at (-1.875, 0.125) {};
		\node [style=leftorth] (1) at (-0.875, 0.125) {};
		\node [style=rightorth] (5) at (0.875, 0.125) {};
		\node [style=rightorth] (6) at (1.875, 0.125) {};
		\node [style=none] (7) at (-1.875, -0.4) {};
		\node [style=none] (8) at (-0.875, -0.4) {};
		\node [style=none] (12) at (0.875, -0.4) {};
		\node [style=none] (13) at (1.875, -0.4) {};
		\node [style=diamond] (19) at (0, 0.125) {};
		\node [style=leftorth] (22) at (-2.875, 0.125) {};
		\node [style=none] (24) at (-2.875, -0.4) {};
		\node [style=rightorth] (25) at (2.875, 0.125) {};
		\node [style=none] (26) at (2.875, -0.4) {};
		\node [style=none] (27) at (0, 1.025) {$S\vphantom{{}^\dagger}$};
		\node [style=none] (28) at (-1.875, 1.025) {$U\vphantom{{}^\dagger}$};
		\node [style=none] (29) at (1.875, 1.025) {$V^\dagger$};
		\node [style=none] (30) at (-0.4, 0.375) {${}_{\alpha}$};
		\node [style=none] (31) at (0.425, 0.375) {${}_{\beta}$};
		\node [style=none] (33) at (1.875, -0.825) {$\scriptstyle t_n$};
		\node [style=none] (34) at (-1.875, -0.8) {$\scriptstyle i_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (0) to (7.center);
		\draw [style=normal] (1) to (8.center);
		\draw [style=normal] (5) to (12.center);
		\draw [style=normal] (6) to (13.center);
		\draw [style=normal] (6) to (5);
		\draw [style=normal, in=360, out=180] (1) to (0);
		\draw [style=normal] (22) to (24.center);
		\draw [style=normal] (25) to (26.center);
		\draw [style=normal] (22) to (0);
		\draw [style=normal] (1) to (19);
		\draw [style=normal] (19) to (5);
		\draw [style=normal] (6) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X_finaldmd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackqtt] (16) at (-2.5, 0.125) {};
		\node [style=blackqtt] (17) at (-1.5, 0.125) {};
		\node [style=blackqtt] (23) at (-0.5, 0.125) {};
		\node [style=none, label={below:$i_n$}] (28) at (-1.5, -0.4) {};
		\node [style=none] (31) at (-0.5, -0.4) {};
		\node [style=none] (33) at (-2.5, -0.4) {};
		\node [style=circle] (52) at (0.5, 0.125) {};
		\node [style=pentagon] (54) at (2.5, 0.125) {};
		\node [style=pentagon] (55) at (3.5, 0.125) {};
		\node [style=pentagon] (56) at (4.5, 0.125) {};
		\node [style=none, label={below:$t_n\vphantom{i}$}] (57) at (3.5, -0.4) {};
		\node [style=none] (58) at (4.5, -0.4) {};
		\node [style=none] (59) at (2.5, -0.4) {};
		\node [style=blackcircle] (60) at (1.5, 0.125) {};
		\node [style=hexagon] (63) at (1.5, -1) {};
		\node [style=none] (65) at (1.025, 0.45) {$\scriptstyle\ell$};
		\node [style=none] (66) at (1.875, -0.4) {$\scriptstyle\ell'$};
		\node [style=none] (67) at (-1, 1) {$\Phi$};
		\node [style=none] (68) at (1.5, -1.75) {$b$};
		\node [style=none] (69) at (3.25, 1) {$\Lambda^m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (17) to (16);
		\draw [style=normal] (17) to (23);
		\draw [style=normal] (16) to (33.center);
		\draw [style=normal] (17) to (28.center);
		\draw [style=normal] (23) to (31.center);
		\draw [style=normal] (23) to (52);
		\draw [style=normal] (55) to (54);
		\draw [style=normal] (55) to (56);
		\draw [style=normal] (54) to (59.center);
		\draw [style=normal] (55) to (57.center);
		\draw [style=normal] (56) to (58.center);
		\draw [style=normal] (60) to (54);
		\draw [style=normal] (52) to (60);
		\draw [style=normal] (60) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X_finaldmd2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackqtt] (16) at (-2.5, 0.125) {};
		\node [style=blackqtt] (17) at (-1.5, 0.125) {};
		\node [style=blackqtt] (23) at (-0.5, 0.125) {};
		\node [style=none, label={below:$i_n$}] (28) at (-1.5, -0.4) {};
		\node [style=none] (31) at (-0.5, -0.4) {};
		\node [style=none] (33) at (-2.5, -0.4) {};
		\node [style=pentagon] (54) at (0.5, 0.125) {};
		\node [style=pentagon] (55) at (1.5, 0.125) {};
		\node [style=pentagon] (56) at (2.5, 0.125) {};
		\node [style=none, label={below:$t_n\vphantom{i}$}] (57) at (1.5, -0.4) {};
		\node [style=none] (58) at (2.5, -0.4) {};
		\node [style=none] (59) at (0.5, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (17) to (16);
		\draw [style=normal] (17) to (23);
		\draw [style=normal] (16) to (33.center);
		\draw [style=normal] (17) to (28.center);
		\draw [style=normal] (23) to (31.center);
		\draw [style=normal] (55) to (54);
		\draw [style=normal] (55) to (56);
		\draw [style=normal] (54) to (59.center);
		\draw [style=normal] (55) to (57.center);
		\draw [style=normal] (56) to (58.center);
		\draw [style=normal] (23) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/b_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackqtt] (16) at (-2.5, 0.525) {};
		\node [style=blackqtt] (17) at (-1.5, 0.525) {};
		\node [style=blackqtt] (23) at (-0.5, 0.525) {};
		\node [style=circle] (52) at (-3.525, 0.525) {};
		\node [style=none, label={below:$\scriptstyle \ell'$}] (53) at (-3.525, 0) {};
		\node [style=none] (55) at (-1.075, -0.125) {$\scriptstyle i_{\overline{n}}$};
		\node [style=qtt] (56) at (-2.5, -0.725) {};
		\node [style=qtt] (57) at (-1.5, -0.725) {};
		\node [style=qtt] (58) at (-0.5, -0.725) {};
		\node [style=none] (59) at (-4.55, 0.625) {$\Phi^{-1}$};
		\node [style=none] (60) at (0.25, -0.775) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (17) to (16);
		\draw [style=normal] (17) to (23);
		\draw [style=normal] (52) to (53.center);
		\draw [style=normal] (52) to (16);
		\draw [style=normal] (57) to (56);
		\draw [style=normal] (57) to (58);
		\draw [style=normal] (56) to (16);
		\draw [style=normal] (57) to (17);
		\draw [style=normal] (58) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambda_ell1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pentagon] (25) at (-1, 0.125) {};
		\node [style=pentagon] (26) at (0, 0.125) {};
		\node [style=pentagon] (29) at (1, 0.125) {};
		\node [style=none] (31) at (0, -0.4) {};
		\node [style=none] (32) at (1, -0.4) {};
		\node [style=none] (33) at (-1, -0.4) {};
		\node [style=none] (34) at (0.5, -0.275) {$\scriptstyle t_n$};
		\node [style=onehot] (35) at (-2, 0.125) {};
		\node [style=none, label={below:$\ell$}] (36) at (-2, -0.4) {};
		\node [style=none] (37) at (-2, 1) {$\mathbb{I}_{\ell \Rightarrow 1}$};
		\node [style=none] (38) at (0.5, 0.375) {\tiny $1$};
		\node [style=none] (39) at (-0.5, 0.375) {\tiny $1$};
		\node [style=none] (40) at (-1.575, 0.375) {\tiny $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (26) to (25);
		\draw [style=normal] (26) to (29);
		\draw [style=normal] (25) to (33.center);
		\draw [style=normal] (26) to (31.center);
		\draw [style=normal] (29) to (32.center);
		\draw [style=normal] (35) to (36.center);
		\draw [style=normal] (35) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lambda_ell2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pentagon] (25) at (-1, 0.125) {};
		\node [style=pentagon] (26) at (0, 0.125) {};
		\node [style=pentagon] (29) at (1, 0.125) {};
		\node [style=none] (31) at (0, -0.4) {};
		\node [style=none] (32) at (1, -0.4) {};
		\node [style=none] (33) at (-1, -0.4) {};
		\node [style=none] (34) at (0.5, -0.275) {$\scriptstyle t_n$};
		\node [style=onehot] (35) at (-2, 0.125) {};
		\node [style=none, label={below:$\ell$}] (36) at (-2, -0.4) {};
		\node [style=none] (37) at (-2, 1) {$\mathbb{I}_{\ell \Rightarrow 2}$};
		\node [style=none] (38) at (0.5, 0.375) {\tiny $1$};
		\node [style=none] (39) at (-0.5, 0.375) {\tiny $1$};
		\node [style=none] (40) at (-1.575, 0.375) {\tiny $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (26) to (25);
		\draw [style=normal] (26) to (29);
		\draw [style=normal] (25) to (33.center);
		\draw [style=normal] (26) to (31.center);
		\draw [style=normal] (29) to (32.center);
		\draw [style=normal] (35) to (36.center);
		\draw [style=normal] (35) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2-leg tensor] (3) at (0, 0.125) {};
		\node [style=none] (10) at (-0.25, -0.4) {};
		\node [style=none] (11) at (0.25, -0.4) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (10.center) to (12.center);
		\draw [style=normal] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix_X1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2-leg tensor] (3) at (0, 0.125) {};
		\node [style=none, label={below:$i$}] (10) at (-0.25, -0.4) {};
		\node [style=none, label={below:$m\vphantom{i}$}] (11) at (0.25, -0.4) {};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (10.center) to (12.center);
		\draw [style=normal] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/matrix_binary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=2-leg tensor, minimum width=.9cm] (3) at (0, 0.125) {};
		\node [style=none] (11) at (0.6, -0.4) {};
		\node [style=none] (13) at (0.6, 0) {};
		\node [style=none] (14) at (0.15, -0.3) {...};
		\node [style=none] (15) at (0.75, -0.4) {};
		\node [style=none] (16) at (0.75, 0) {};
		\node [style=none] (19) at (-0.45, -0.4) {};
		\node [style=none] (20) at (-0.45, 0) {};
		\node [style=none] (21) at (-0.3, -0.4) {};
		\node [style=none] (22) at (-0.3, 0) {};
		\node [style=none] (23) at (-0.6, -0.4) {};
		\node [style=none] (24) at (-0.6, 0) {};
		\node [style=none] (25) at (-0.75, -0.4) {};
		\node [style=none] (26) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (11.center) to (13.center);
		\draw [style=normal] (15.center) to (16.center);
		\draw [style=normal] (19.center) to (20.center);
		\draw [style=normal] (21.center) to (22.center);
		\draw [style=normal] (23.center) to (24.center);
		\draw [style=normal] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negfqtt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qtt] (0) at (-3, 0.125) {};
		\node [style=qtt] (1) at (-2, 0.125) {};
		\node [style=qtt] (2) at (-1, 0.125) {};
		\node [style=qtt] (3) at (0, 0.125) {};
		\node [style=none] (4) at (1, 0.125) {$\ldots$};
		\node [style=qtt] (5) at (2, 0.125) {};
		\node [style=qtt] (6) at (3, 0.125) {};
		\node [style=none, label={below:$t_1\vphantom{'}$}] (7) at (-3, -0.4) {};
		\node [style=none, label={below:$t'_1$}] (8) at (-2, -0.4) {};
		\node [style=none, label={below:$t_2\vphantom{'}$}] (9) at (-1, -0.4) {};
		\node [style=none, label={below:$t'_2$}] (10) at (0, -0.4) {};
		\node [style=none, label={below:$t_R\vphantom{'}$}] (12) at (2, -0.4) {};
		\node [style=none, label={below:$t'_R$}] (13) at (3, -0.4) {};
		\node [style=none] (14) at (0.5, 0.125) {};
		\node [style=none] (15) at (1.5, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (0) to (7.center);
		\draw [style=normal] (1) to (8.center);
		\draw [style=normal] (2) to (9.center);
		\draw [style=normal] (3) to (10.center);
		\draw [style=normal] (5) to (12.center);
		\draw [style=normal] (6) to (13.center);
		\draw [style=normal] (6) to (5);
		\draw [style=normal] (3) to (2);
		\draw [style=normal] (2) to (1);
		\draw [style=normal] (1) to (0);
		\draw [style=normal] (3) to (14.center);
		\draw [style=normal] (5) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/negfqtt_short.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qtt] (0) at (-2, 0.125) {};
		\node [style=qtt] (1) at (-1, 0.125) {};
		\node [style=none] (4) at (0, 0.125) {$\ldots$};
		\node [style=qtt] (5) at (1, 0.125) {};
		\node [style=qtt] (6) at (2, 0.125) {};
		\node [style=none] (7) at (-2, -0.4) {};
		\node [style=none] (8) at (-1, -0.4) {};
		\node [style=none] (12) at (1, -0.4) {};
		\node [style=none] (13) at (2, -0.4) {};
		\node [style=none] (14) at (-0.5, 0.125) {};
		\node [style=none] (15) at (0.5, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (0) to (7.center);
		\draw [style=normal] (1) to (8.center);
		\draw [style=normal] (5) to (12.center);
		\draw [style=normal] (6) to (13.center);
		\draw [style=normal] (6) to (5);
		\draw [style=normal] (1) to (0);
		\draw [style=normal] (5) to (15.center);
		\draw (1) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qtt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qtt] (0) at (-3, 0.125) {};
		\node [style=qtt] (1) at (-2, 0.125) {};
		\node [style=qtt] (2) at (-1, 0.125) {};
		\node [style=qtt] (3) at (0, 0.125) {};
		\node [style=none] (4) at (1, 0.125) {$\ldots$};
		\node [style=qtt] (5) at (2, 0.125) {};
		\node [style=qtt] (6) at (3, 0.125) {};
		\node [style=none] (7) at (-3, -0.4) {};
		\node [style=none] (8) at (-2, -0.4) {};
		\node [style=none] (9) at (-1, -0.4) {};
		\node [style=none] (10) at (0, -0.4) {};
		\node [style=none] (12) at (2, -0.4) {};
		\node [style=none] (13) at (3, -0.4) {};
		\node [style=none] (14) at (0.5, 0.125) {};
		\node [style=none] (15) at (1.5, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (0) to (7.center);
		\draw [style=normal] (1) to (8.center);
		\draw [style=normal] (2) to (9.center);
		\draw [style=normal] (3) to (10.center);
		\draw [style=normal] (5) to (12.center);
		\draw [style=normal] (6) to (13.center);
		\draw [style=normal] (6) to (5);
		\draw [style=normal] (3) to (2);
		\draw [style=normal] (2) to (1);
		\draw [style=normal] (1) to (0);
		\draw [style=normal] (3) to (14.center);
		\draw [style=normal] (5) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qtt_X1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qtt] (1) at (-2, 0.125) {};
		\node [style=qtt] (2) at (-1, 0.125) {};
		\node [style=qtt] (3) at (0, 0.125) {};
		\node [style=none] (4) at (1, 0.125) {$\ldots$};
		\node [style=qtt] (5) at (2, 0.125) {};
		\node [style=none, label={below:$i$}] (8) at (-2, -0.4) {};
		\node [style=none, label={below:$t_1\vphantom{i}$}] (9) at (-1, -0.4) {};
		\node [style=none, label={below:$t_2\vphantom{i}$}] (10) at (0, -0.4) {};
		\node [style=none, label={below:$t_R\vphantom{i}$}] (12) at (2, -0.4) {};
		\node [style=none] (14) at (0.5, 0.125) {};
		\node [style=none] (15) at (1.5, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (1) to (8.center);
		\draw [style=normal] (2) to (9.center);
		\draw [style=normal] (3) to (10.center);
		\draw [style=normal] (5) to (12.center);
		\draw [style=normal] (3) to (2);
		\draw [style=normal] (2) to (1);
		\draw [style=normal] (3) to (14.center);
		\draw [style=normal] (5) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qtt_X1_6tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qtt] (0) at (-2.5, 0.125) {};
		\node [style=qtt] (1) at (-1.5, 0.125) {};
		\node [style=qtt] (5) at (1.5, 0.125) {};
		\node [style=qtt] (6) at (2.5, 0.125) {};
		\node [style=none] (7) at (-2.5, -0.4) {};
		\node [style=none] (8) at (-1.5, -0.4) {};
		\node [style=none] (12) at (1.5, -0.4) {};
		\node [style=none] (13) at (2.5, -0.4) {};
		\node [style=none] (14) at (-0.5, -0.4) {};
		\node [style=none] (15) at (0.5, -0.4) {};
		\node [style=qtt] (16) at (-0.5, 0.125) {};
		\node [style=qtt] (17) at (0.5, 0.125) {};
		\node [style=none, label={below:$\underbrace{\qquad\quad}_{i}$}] (18) at (-1.5, -0.25) {};
		\node [style=none, label={below:$\underbrace{\qquad\quad}_{t}$}] (19) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (0) to (7.center);
		\draw [style=normal] (1) to (8.center);
		\draw [style=normal] (5) to (12.center);
		\draw [style=normal] (6) to (13.center);
		\draw [style=normal] (6) to (5);
		\draw [style=normal, in=360, out=180] (1) to (0);
		\draw [style=normal] (16) to (14.center);
		\draw [style=normal] (17) to (15.center);
		\draw [style=normal] (16) to (17);
		\draw [style=normal] (1) to (16);
		\draw [style=normal] (17) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qtt_X1_idecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qtt] (2) at (0.5, 0.125) {};
		\node [style=qtt] (3) at (1.5, 0.125) {};
		\node [style=none] (4) at (2.5, 0.125) {$\ldots$};
		\node [style=qtt] (5) at (3.5, 0.125) {};
		\node [style=none, label={below:$t_1\vphantom{i}$}] (9) at (0.5, -0.4) {};
		\node [style=none, label={below:$t_2\vphantom{i}$}] (10) at (1.5, -0.4) {};
		\node [style=none, label={below:$t_R\vphantom{i}$}] (12) at (3.5, -0.4) {};
		\node [style=none] (14) at (2, 0.125) {};
		\node [style=none] (15) at (3, 0.125) {};
		\node [style=qtt] (16) at (-3.5, 0.125) {};
		\node [style=qtt] (17) at (-2.5, 0.125) {};
		\node [style=none] (18) at (-1.5, 0.125) {$\ldots$};
		\node [style=qtt] (19) at (-0.5, 0.125) {};
		\node [style=none, label={below:$i_1\vphantom{i}$}] (20) at (-3.5, -0.4) {};
		\node [style=none, label={below:$i_2\vphantom{i}$}] (21) at (-2.5, -0.4) {};
		\node [style=none, label={below:$i_N\vphantom{i}$}] (22) at (-0.5, -0.4) {};
		\node [style=none] (23) at (-2, 0.125) {};
		\node [style=none] (24) at (-1, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (2) to (9.center);
		\draw [style=normal] (3) to (10.center);
		\draw [style=normal] (5) to (12.center);
		\draw [style=normal] (3) to (2);
		\draw [style=normal] (3) to (14.center);
		\draw [style=normal] (5) to (15.center);
		\draw [style=normal] (16) to (20.center);
		\draw [style=normal] (17) to (21.center);
		\draw [style=normal] (19) to (22.center);
		\draw [style=normal] (17) to (16);
		\draw [style=normal] (17) to (23.center);
		\draw [style=normal] (19) to (24.center);
		\draw [style=normal] (19) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qtt_X2_idecomp_labelless.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackqtt] (2) at (0.5, 0.125) {};
		\node [style=blackqtt] (3) at (1.5, 0.125) {};
		\node [style=none] (4) at (2.5, 0.125) {$\ldots$};
		\node [style=blackqtt] (5) at (3.5, 0.125) {};
		\node [style=none] (9) at (0.5, -0.4) {};
		\node [style=none] (10) at (1.5, -0.4) {};
		\node [style=none] (12) at (3.5, -0.4) {};
		\node [style=none] (14) at (2, 0.125) {};
		\node [style=none] (15) at (3, 0.125) {};
		\node [style=blackqtt] (16) at (-3.5, 0.125) {};
		\node [style=blackqtt] (17) at (-2.5, 0.125) {};
		\node [style=none] (18) at (-1.5, 0.125) {$\ldots$};
		\node [style=blackqtt] (19) at (-0.5, 0.125) {};
		\node [style=none] (20) at (-3.5, -0.4) {};
		\node [style=none] (21) at (-2.5, -0.4) {};
		\node [style=none] (22) at (-0.5, -0.4) {};
		\node [style=none] (23) at (-2, 0.125) {};
		\node [style=none] (24) at (-1, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (2) to (9.center);
		\draw [style=normal] (3) to (10.center);
		\draw [style=normal] (5) to (12.center);
		\draw [style=normal] (3) to (2);
		\draw [style=normal] (3) to (14.center);
		\draw [style=normal] (5) to (15.center);
		\draw [style=normal] (16) to (20.center);
		\draw [style=normal] (17) to (21.center);
		\draw [style=normal] (19) to (22.center);
		\draw [style=normal] (17) to (16);
		\draw [style=normal] (17) to (23.center);
		\draw [style=normal] (19) to (24.center);
		\draw [style=normal] (19) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qtt_X2_idecomp_labelless_short.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackqtt] (2) at (2, 0.125) {};
		\node [style=none] (9) at (2, -0.4) {};
		\node [style=blackqtt] (16) at (-2, 0.125) {};
		\node [style=blackqtt] (17) at (-1, 0.125) {};
		\node [style=none] (18) at (0, 0.125) {$\ldots$};
		\node [style=blackqtt] (19) at (1, 0.125) {};
		\node [style=none] (20) at (-2, -0.4) {};
		\node [style=none] (21) at (-1, -0.4) {};
		\node [style=none] (22) at (1, -0.4) {};
		\node [style=none] (23) at (-0.5, 0.125) {};
		\node [style=none] (24) at (0.5, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (2) to (9.center);
		\draw [style=normal] (16) to (20.center);
		\draw [style=normal] (17) to (21.center);
		\draw [style=normal] (19) to (22.center);
		\draw [style=normal] (17) to (16);
		\draw [style=normal] (17) to (23.center);
		\draw [style=normal] (19) to (24.center);
		\draw [style=normal] (19) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qtt_short.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qtt] (0) at (-2, 0.125) {};
		\node [style=qtt] (1) at (-1, 0.125) {};
		\node [style=none] (4) at (0, 0.125) {$\ldots$};
		\node [style=qtt] (5) at (1, 0.125) {};
		\node [style=qtt] (6) at (2, 0.125) {};
		\node [style=none] (7) at (-2, -0.4) {};
		\node [style=none] (8) at (-1, -0.4) {};
		\node [style=none] (12) at (1, -0.4) {};
		\node [style=none] (13) at (2, -0.4) {};
		\node [style=none] (14) at (-0.5, 0.125) {};
		\node [style=none] (15) at (0.5, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (0) to (7.center);
		\draw [style=normal] (1) to (8.center);
		\draw [style=normal] (5) to (12.center);
		\draw [style=normal] (6) to (13.center);
		\draw [style=normal] (6) to (5);
		\draw [style=normal] (1) to (0);
		\draw [style=normal] (5) to (15.center);
		\draw [style=normal] (1) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smalllambdapowm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=pentagon] (25) at (-1, 0.125) {};
		\node [style=pentagon] (26) at (0, 0.125) {};
		\node [style=pentagon] (29) at (1, 0.125) {};
		\node [style=none, label={below:$t_n$}] (31) at (0, -0.4) {};
		\node [style=none] (32) at (1, -0.4) {};
		\node [style=none] (33) at (-1, -0.4) {};
		\node [style=none] (35) at (0.5, 0.375) {\tiny $1$};
		\node [style=none] (36) at (-0.5, 0.375) {\tiny $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (26) to (25);
		\draw [style=normal] (26) to (29);
		\draw [style=normal] (25) to (33.center);
		\draw [style=normal] (26) to (31.center);
		\draw [style=normal] (29) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=qtt] (25) at (-2, 0.125) {};
		\node [style=qtt] (26) at (-1, 0.125) {};
		\node [style=qtt] (29) at (0, 0.125) {};
		\node [style=none] (31) at (-1, -0.4) {};
		\node [style=none] (32) at (0, -0.4) {};
		\node [style=none] (33) at (-2, -0.4) {};
		\node [style=none] (34) at (-0.475, -0.275) {$\scriptstyle i_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=normal] (26) to (25);
		\draw [style=normal] (26) to (29);
		\draw [style=normal] (25) to (33.center);
		\draw [style=normal] (26) to (31.center);
		\draw [style=normal] (29) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

